Massively Parallel Algorithms for the Lattice Boltzmann Method on Non-uniform Grids

The lattice Boltzmann method exhibits excellent scalability on current supercomputing systems and has thus increasingly become an alternative method for large-scale non-stationary flow simulations, reaching up to a trillion grid nodes. Additionally, grid refinement can lead to substantial savings in memory and compute time. These saving, however, come at the cost of much more complex data structures and algorithms. In particular, the interface between subdomains with different grid sizes must receive special treatment. In this article, we present parallel algorithms, distributed data structures, and communication routines that are implemented in the software framework waLBerla in order to support large-scale, massively parallel lattice Boltzmann-based simulations on non-uniform grids. Additionally, we evaluate the performance of our approach on two current petascale supercomputers. On an IBM Blue Gene/Q system, the largest weak scaling benchmarks with refined grids are executed with almost two million threads, demonstrating not only near-perfect scalability but also an absolute performance of close to a trillion lattice Boltzmann cell updates per second. On an Intel-based system, the strong scaling of a simulation with refined grids and a total of more than 8.5 million cells is demonstrated to reach a performance of less than one millisecond per time step. This enables simulations with complex, non-uniform grids and four million time steps per hour compute time.

==> graphc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8780.00,3060.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1053,781){\makebox(0,0)[r]{\strut{}$10^{-16}$}}%
      \csname LTb\endcsname%
      \put(1053,1300){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \csname LTb\endcsname%
      \put(1053,1818){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \csname LTb\endcsname%
      \put(1053,2337){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(1033,2855){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1155,502){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2160,502){\makebox(0,0){\strut{} 40000}}%
      \csname LTb\endcsname%
      \put(3166,502){\makebox(0,0){\strut{} 80000}}%
      \csname LTb\endcsname%
      \put(4171,502){\makebox(0,0){\strut{} 120000}}%
      \csname LTb\endcsname%
      \put(144,1818){\rotatebox{-270}{\makebox(0,0){\strut{}$L_\infty$ norm}}}%
      \csname LTb\endcsname%
      \put(2663,130){\makebox(0,0){\strut{}Poiseuille flow (plates)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5390,781){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(5390,1472){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(5390,2164){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(5370,2855){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(5492,502){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(6237,502){\makebox(0,0){\strut{} 5000}}%
      \csname LTb\endcsname%
      \put(6983,502){\makebox(0,0){\strut{} 10000}}%
      \csname LTb\endcsname%
      \put(7728,502){\makebox(0,0){\strut{} 15000}}%
      \csname LTb\endcsname%
      \put(8473,502){\makebox(0,0){\strut{} 20000}}%
      \csname LTb\endcsname%
      \put(6982,130){\makebox(0,0){\strut{}Poiseuille flow (pipe)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphe.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8780.00,3060.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1070,781){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1308,1196){\makebox(0,0)[r]{\strut{}$1 \times 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1308,1611){\makebox(0,0)[r]{\strut{}$2 \times 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1308,2025){\makebox(0,0)[r]{\strut{}$3 \times 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1308,2440){\makebox(0,0)[r]{\strut{}$4 \times 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1308,2855){\makebox(0,0)[r]{\strut{}$5 \times 10^{-3}$}}%
      \csname LTb\endcsname%
      \put(1410,502){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2481,502){\makebox(0,0){\strut{} $\sfrac{1}{3}$}}%
      \csname LTb\endcsname%
      \put(3551,502){\makebox(0,0){\strut{} $\sfrac{2}{3}$}}%
      \csname LTb\endcsname%
      \put(4654,502){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(144,1818){\rotatebox{-270}{\makebox(0,0){\large $\|\mathbf{u} - \mathbf{u}_{exact}\|$}}}%
      \csname LTb\endcsname%
      \put(3032,130){\makebox(0,0){\strut{}global refinement}}%
      \put(2772,847){\makebox(0,0)[l]{\strut{}$L = 3$}}%
      \put(2772,1279){\makebox(0,0)[l]{\strut{}$L = 2$}}%
      \put(2772,1963){\makebox(0,0)[l]{\strut{}$L = 1$}}%
      \put(2772,2324){\makebox(0,0)[l]{\strut{}$L = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5113,781){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5113,1196){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5113,1611){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5113,2025){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5113,2440){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5113,2855){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5215,502){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(6290,502){\makebox(0,0){\strut{} $\sfrac{1}{3}$}}%
      \csname LTb\endcsname%
      \put(7365,502){\makebox(0,0){\strut{} $\sfrac{2}{3}$}}%
      \csname LTb\endcsname%
      \put(8473,502){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6844,130){\makebox(0,0){\strut{}refinement only near the wall}}%
      \put(6583,947){\makebox(0,0)[l]{\strut{}$L = 3$}}%
      \put(6583,1424){\makebox(0,0)[l]{\strut{}$L = 2$}}%
      \put(6583,2100){\makebox(0,0)[l]{\strut{}$L = 1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphe}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphj.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9620.00,3060.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,688){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(645,1049){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(645,1410){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(645,1772){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(645,2133){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(645,2494){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(645,2855){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(1038,409){\makebox(0,0){\strut{}$2^{6}$}}%
      \csname LTb\endcsname%
      \put(1450,409){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1861,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2273,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(2684,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(3096,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(3507,409){\makebox(0,0){\strut{}$2^{18}$}}%
      \csname LTb\endcsname%
      \put(3909,872){\makebox(0,0)[l]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(3909,1333){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(3909,1794){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(3909,2255){\makebox(0,0)[l]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(3909,2716){\makebox(0,0)[l]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(144,1771){\rotatebox{-270}{\makebox(0,0){\strut{}MLUPS\,/\,$sec\!\cdot\!core$}}}%
      \csname LTb\endcsname%
      \put(4409,1771){\rotatebox{-270}{\makebox(0,0){\strut{}MLUPS\,/\,$sec$}}}%
      \csname LTb\endcsname%
      \put(2277,130){\makebox(0,0){\strut{}cores}}%
      \put(1536,2313){\makebox(0,0){\footnotesize MLUPS\,/\,$sec\!\cdot\!core$}}%
      \put(2889,2595){\makebox(0,0){\footnotesize MLUPS\,/\,$sec$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5404,688){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5404,1258){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(5404,1829){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(5404,2399){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5870,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(6468,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(7065,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(7663,409){\makebox(0,0){\strut{}$2^{16}$}}%
      \csname LTb\endcsname%
      \put(8260,409){\makebox(0,0){\strut{}$2^{18}$}}%
      \csname LTb\endcsname%
      \put(8719,688){\makebox(0,0)[l]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(8719,1068){\makebox(0,0)[l]{\strut{}20}}%
      \csname LTb\endcsname%
      \put(8719,1448){\makebox(0,0)[l]{\strut{}40}}%
      \csname LTb\endcsname%
      \put(8719,1829){\makebox(0,0)[l]{\strut{}60}}%
      \csname LTb\endcsname%
      \put(8719,2209){\makebox(0,0)[l]{\strut{}80}}%
      \csname LTb\endcsname%
      \put(8719,2589){\makebox(0,0)[l]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(4954,1771){\rotatebox{-270}{\makebox(0,0){\strut{}MLUPS\,/\,$sec\!\cdot\!core$}}}%
      \csname LTb\endcsname%
      \put(9219,1771){\rotatebox{-270}{\makebox(0,0){\strut{}time steps\,/\,$sec$}}}%
      \csname LTb\endcsname%
      \put(7061,130){\makebox(0,0){\strut{}cores}}%
      \put(6726,2292){\makebox(0,0){\footnotesize MLUPS\,/\,$sec\!\cdot\!core$}}%
      \put(7621,2487){\makebox(0,0){\footnotesize time steps\,/\,$sec$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphj}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9620.00,3060.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,688){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(543,998){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(543,1307){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(543,1617){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(543,1926){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(543,2236){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(543,2545){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(543,2855){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(727,409){\makebox(0,0){\strut{}$2^{7}$}}%
      \csname LTb\endcsname%
      \put(1102,409){\makebox(0,0){\strut{}$2^{8}$}}%
      \csname LTb\endcsname%
      \put(1477,409){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(1852,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(2227,409){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(2602,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(2977,409){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(3352,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(3727,409){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(3909,1081){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(3909,1832){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(3909,2583){\makebox(0,0)[l]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(144,1771){\rotatebox{-270}{\makebox(0,0){\strut{}MLUPS\,/\,$sec\!\cdot\!core$}}}%
      \csname LTb\endcsname%
      \put(4409,1771){\rotatebox{-270}{\makebox(0,0){\strut{}MLUPS\,/\,$sec$}}}%
      \csname LTb\endcsname%
      \put(2226,130){\makebox(0,0){\strut{}cores}}%
      \put(1530,2335){\makebox(0,0){\footnotesize MLUPS\,/\,$sec\!\cdot\!core$}}%
      \put(2985,2660){\makebox(0,0){\footnotesize MLUPS\,/\,$sec$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5455,688){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5455,1121){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(5455,1555){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(5455,1988){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5455,2422){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(5455,2855){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(5658,409){\makebox(0,0){\strut{}$2^{9}$}}%
      \csname LTb\endcsname%
      \put(6117,409){\makebox(0,0){\strut{}$2^{10}$}}%
      \csname LTb\endcsname%
      \put(6577,409){\makebox(0,0){\strut{}$2^{11}$}}%
      \csname LTb\endcsname%
      \put(7037,409){\makebox(0,0){\strut{}$2^{12}$}}%
      \csname LTb\endcsname%
      \put(7497,409){\makebox(0,0){\strut{}$2^{13}$}}%
      \csname LTb\endcsname%
      \put(7957,409){\makebox(0,0){\strut{}$2^{14}$}}%
      \csname LTb\endcsname%
      \put(8417,409){\makebox(0,0){\strut{}$2^{15}$}}%
      \csname LTb\endcsname%
      \put(8617,688){\makebox(0,0)[l]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(8617,1049){\makebox(0,0)[l]{\strut{}200}}%
      \csname LTb\endcsname%
      \put(8617,1410){\makebox(0,0)[l]{\strut{}400}}%
      \csname LTb\endcsname%
      \put(8617,1772){\makebox(0,0)[l]{\strut{}600}}%
      \csname LTb\endcsname%
      \put(8617,2133){\makebox(0,0)[l]{\strut{}800}}%
      \csname LTb\endcsname%
      \put(8617,2494){\makebox(0,0)[l]{\strut{}1000}}%
      \csname LTb\endcsname%
      \put(8617,2855){\makebox(0,0)[l]{\strut{}1200}}%
      \csname LTb\endcsname%
      \put(4954,1771){\rotatebox{-270}{\makebox(0,0){\strut{}MLUPS\,/\,$sec\!\cdot\!core$}}}%
      \csname LTb\endcsname%
      \put(9219,1771){\rotatebox{-270}{\makebox(0,0){\strut{}time steps\,/\,$sec$}}}%
      \csname LTb\endcsname%
      \put(7036,130){\makebox(0,0){\strut{}cores}}%
      \put(6622,2313){\makebox(0,0){\footnotesize MLUPS\,/\,$sec\!\cdot\!core$}}%
      \put(7539,2638){\makebox(0,0){\footnotesize time steps\,/\,$sec$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphs}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> graphv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(9620.00,3060.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2292,781){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2292,1300){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(2292,1818){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2292,2337){\makebox(0,0)[r]{\strut{} 0.75}}%
      \csname LTb\endcsname%
      \put(2292,2855){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(2394,502){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3006,502){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(3617,502){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4229,502){\makebox(0,0){\strut{} 0.75}}%
      \csname LTb\endcsname%
      \put(4840,502){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1587,1818){\rotatebox{-270}{\makebox(0,0){\strut{}normalized flow velocity}}}%
      \csname LTb\endcsname%
      \put(3617,130){\makebox(0,0){\strut{}Poiseuille flow (plates)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5299,781){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5299,1300){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5299,1818){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5299,2337){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5299,2855){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5401,502){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(6018,502){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(6636,502){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(7253,502){\makebox(0,0){\strut{} 0.75}}%
      \csname LTb\endcsname%
      \put(7870,502){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6635,130){\makebox(0,0){\strut{}Poiseuille flow (pipe)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{graphv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> init.tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'init.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{714bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35014006)%
    \put(0,0){\includegraphics[width=\unitlength]{init.eps}}%
    \put(0.56282221,0.0382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DISK}}}%
    \put(0.40756871,0.0382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DISK}}}%
  \end{picture}%
\endgroup%

